Homogenization of Three Species Reaction Diffusion Equation in Perforated Domains

In this article we study the asymptotic behaviour of the solution of the three species chemical reaction-diffusion model with non-homogeneous Neumann boundary condition in a perforated domain. We investigate how the mass inflow at the microscale affects the three-species reaction-diffusion system at the macroscale using two-scale convergence. As the size of the perforations vanishes, the microscale effects are captured by a global source term in the homogenized equation, which remains a three-species reaction-diffusion system but with modified diffusion coefficients.

==> figure_domain.tex <==
\begin{tikzpicture}[remember picture, scale=3]
   
    \def\outerR{1.0}
    \def\innerR{0.8}
    \def\holeR{0.02}      
    \def\side{0.1}       
    \def\halfside{0.05}   

    % 2. Draw the Outer Boundary (Green Domain)
    \draw[thick, fill=green!30] (0,0) circle (\outerR);

    % 3. Inner Region Scope (Clip for Squares and Holes)
    \begin{scope}
        % Clip everything to the inner boundary
        \clip (0,0) circle (\innerR);

        % 4. DENSE PERIODIC STRUCTURE
        % Loop through the grid centers
        \foreach \x in {-0.9, -0.8, ..., 0.9} {
            \foreach \y in {-0.9, -0.8, ..., 0.9} {
                
                % Distance check for the center point
                \pgfmathparse{sqrt(\x*\x + \y*\y)}
                \let\dist\pgfmathresult
                
                % Only draw if the center is within the inner boundary
%                \pgfmathparse{(\dist < \innerR) ? 1 : 0}
%                \ifnum\pgfmathresult=1
%                    % A. Draw the Square (Edge 0.1) centered at (x,y)
%                    \draw[thin, gray, dotted] (\x-\halfside, \y-\halfside) rectangle (\x+\halfside, \y+\halfside);
%                    
%                    % B. Draw the Circular Hole (Radius 0.02) centered at (x,y)
%                    %\draw[fill=white, thin] (\x,\y) circle (\holeR);
%                \fi
                
                % Only draw if the center is within the inner boundary
                \pgfmathparse{(\dist + \holeR < \innerR) ? 1 : 0}
                \ifnum\pgfmathresult=1
                    % A. Draw the Square (Edge 0.1) centered at (x,y)
                    \draw[thin, gray, dotted] (\x-\halfside, \y-\halfside) rectangle (\x+\halfside, \y+\halfside);
                    
                    % B. Draw the Circular Hole (Radius 0.02) centered at (x,y)
                    \draw[fill=white, thin] (\x,\y) circle (\holeR);
                    \draw[fill=white, thin] (0,0) circle (\holeR);
    		   \coordinate (holecenter) at (0,0);
                \fi

            }
        }
    \end{scope}

    % 5. Draw the Inner Dotted Boundary (On top)
    \draw[thick, dotted] (0,0) circle (\innerR);

    % 6. Red Line and Delta Label
    \draw[black, thick] (\innerR, 0) -- (\outerR, 0) 
        node[midway, above, text=black] {\small $\delta$};


\end{tikzpicture}

==> figure_spherical_hole_eps.tex <==
\begin{tikzpicture}[scale=3]
  
   \draw[thick, fill=green!30] (-0.75, -0.75) rectangle (0.75,0.75);
   
  
     \draw[fill=white, thin] (0,0) circle (0.25);
	\draw[black, thick] (0, 0) -- (0.25, 0) 
       node[midway, above, sloped, inner sep=1pt] {\tiny $r_{\varepsilon}$};
	
	\draw[thick, dotted] (0,0) circle (0.5);
	\draw[black, thick] (-0.5, 0) -- (0, 0) 
        node at (-0.37,0.05) {\tiny $2r_{\varepsilon}$};
	\fill[black] (0,0) circle (0.02); % Small red dot at origin
    \node[below] at (0, -0.05) {\small $x_k$};
    
    \draw[thick, decorate, decoration={brace, amplitude=10pt, mirror}] 
        (-0.75, -0.8) -- (0.75, -0.8) 
        node[midway, below=12pt] {$\varepsilon$};

\end{tikzpicture}

==> figure_unit_cell.tex <==
\begin{tikzpicture}[remember picture, scale=3]
  
   \draw[thick, fill=green!30] (0, 0) rectangle (1,1);
   
\node at (0.15, 0.85) {$Y^*$};
     \draw[fill=white, thin] (0.5,0.5) circle (0.25);
 	\node at (0.5, 0.5) {$T$};
	\coordinate (unitcenter) at (0.4, 0.5);

\end{tikzpicture}
